An extended non-magnetic phase in the spin-1/2 Heisenberg antiferromagnet from the ruby to the maple-leaf lattice

The spin-1/2 Heisenberg antiferromagnet on the two-dimensional ruby and maple-leaf lattices provides a stringent test case for frustrated quantum magnetism, where semiclassical magnetic order competes closely with quantum-paramagnetic states. We study the generalized maple-leaf model along the axis interpolating between the isotropic ruby lattice and the isotropic maple-leaf lattice, using two independent variational infinite projected entangled-pair state ans\"atze: one defined on the mapped square lattice and one directly on the native triangular lattice. Our lowest-energy variational states show no magnetic order throughout the region connecting the two isotropic limits, and the local bond correlations recover the $120^\circ$ lattice rotation symmetry without imposing it explicitly. Magnetic-field simulations at the two endpoints further indicate a finite zero-magnetization plateau in both cases, with a gradual onset of magnetization on the ruby lattice and a sharper onset on the maple-leaf lattice. These results establish a broad gapped non-magnetic regime in a minimal nearest-neighbor Heisenberg model on lattices of direct relevance to both frustrated quantum magnets and programmable ruby-lattice simulators.

==> figures/comparisonPhaseDiagram.tex <==
\begin{tikzpicture}
    \def\F{2.375}
    \def\boxSize{0.075}
    \def\yShift{0.5}

    \draw[thick, fill = googleB!80, shift = {(+0.25 * \F, +3.25 * \yShift)}] (-0.25 * \F, -\boxSize) rectangle (+0.25 * \F, +\boxSize);
    \node[align = center] at (+0.25 * \F, +4.00 * \yShift) {canted-$120^\circ$};

    \draw[thick, fill = googleY!80, shift = {(+1.0 * \F, +3.25 * \yShift)}] (-0.25 * \F, -\boxSize) rectangle (+0.25 * \F, +\boxSize);
    \node[align = center] at (+1.00 * \F, +4.00 * \yShift) {non-magnetic};

    \draw[thick, fill = googleG!80, shift = {(1.75 * \F, +3.25 * \yShift)}] (-0.25 * \F, -\boxSize) rectangle (+0.25 * \F, +\boxSize);
    \node[align = center] at (+1.75 * \F, +4.00 * \yShift) {exact dimer};

    \draw[thick, shift = {(0, +2.75 * \yShift)}] (-0.75 * \F, 0) to (+2.675 * \F, 0);

    \begin{scope}[shift = {(0, +2*\yShift)}]
      \node at (-0.375 * \F, 0) {CCM};
      %\node[anchor=west] at (+2.05 * \F, 0) {(2011)~\cite{Farnell2011}};
      \node[anchor=west, align=center] at (+2.05 * \F, 0) {(2011)~\cite{Farnell2011}\\[-0.25em](2014)~\cite{Farnell2014}};
      % \node at (0.5 * 1.45 * \F, +0.3) {canted-120$^\circ$};
      % \node at ({(1.45 + 0.5*0.55) * \F}, +0.3) {exact dimer};
      \draw[thick, fill = googleB!80] (0.00 * \F, -\boxSize) rectangle (1.45 * \F, +\boxSize);
      \draw[thick, fill = googleG!80] (1.45 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
      \node[googleR] at (0.0 * \F, 0) {\huge$\star$};
      \node[googleR] at (1.0 * \F, 0) {\huge$\star$};
    \end{scope}

    \begin{scope}[shift = {(0, +1*\yShift)}]
      \node at (-0.375 * \F, 0) {pfFRG};
      \node[anchor=west] at (+2.05 * \F, 0) {(2023)~\cite{Gresista2023}};
      % \node at (0.5 * 1.32 * \F, +0.375) {canted-120$^\circ$};
      % \node at ({(1.32 + 0.5 * 0.13) * \F}, +0.3) {QSL};
      % \node at ({(1.45 + 0.5 * 0.55) * \F}, +0.375) {exact dimer};
      \draw[thick, fill = googleB!80] (0.00 * \F, -\boxSize) rectangle (1.32 * \F, +\boxSize);
      \draw[thick, fill = googleY!80] (1.32 * \F, -\boxSize) rectangle (1.45 * \F, +\boxSize);
      \draw[thick, fill = googleG!80] (1.45 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
    \end{scope}

    \begin{scope}[shift = {(0, 0)}]
      \node at (-0.375 * \F, 0) {iDMRG};
      \node[anchor=west] at (+2.05 * \F, 0) {(2024)~\cite{Beck2024}};
      % \node at (0.5 * 1.42 * \F, +0.375) {canted-120$^\circ$};
      % \node at ({(1.45 + 0.5 * 0.55) * \F}, +0.375) {exact dimer};
      \draw[thick, fill = googleB!80] (0.00 * \F, -\boxSize) rectangle (1.42 * \F, +\boxSize);
      \draw[very thick, dotted] (1.42 * \F, 0) rectangle (1.45 * \F, 0);
      \draw[thick, fill = googleG!80] (1.45 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
    \end{scope}

    \begin{scope}[shift = {(0, -1*\yShift)}]
      \node at (-0.375 * \F, 0) {NQS};
      \node[anchor=west] at (+2.05 * \F, 0) {(2024)~\cite{Beck2024}};
      % \node at (0.5 * 1.23 * \F, +0.375) {canted-120$^\circ$};
      % \node at ({(1.45 + 0.5 * 0.55) * \F}, +0.375) {exact dimer};
      \draw[thick, fill = googleB!80] (0.00 * \F, -\boxSize) rectangle (1.23 * \F, +\boxSize);
      \draw[very thick, dotted] (1.23 * \F, 0) rectangle (1.45 * \F, 0);
      \draw[thick, fill = googleG!80] (1.45 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
    \end{scope}

    \begin{scope}[shift = {(0, -2*\yShift)}]
      \node at (-0.375 * \F, 0) {iPEPS (SU)};
      \node[anchor=west] at (+2.05 * \F, 0) {(2025)~\cite{Nyckees2025}};
      % \node at (0.5 * 1.45 * \F, +0.375) {canted-120$^\circ$};
      % \node at ({(1.45 + 0.5*0.55) * \F}, +0.375) {exact dimer};
      \draw[thick, fill = googleB!80] (0.00 * \F, -\boxSize) rectangle (1.45 * \F, +\boxSize);
      \draw[thick, fill = googleG!80] (1.45 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
    \end{scope}

    \begin{scope}[shift = {(0, -3*\yShift)}]
      \node at (-0.375 * \F, 0) {ED};
      \node[anchor=west] at (+2.05 * \F, 0) {(2026)~\cite{Ebert2026}};
      % \node at (0.5 * 1.45 * \F, +0.375) {canted-120$^\circ$};
      % \node at ({(1.45 + 0.5*0.55) * \F}, +0.375) {exact dimer};
      \draw[thick, fill = googleB!80] (0.00 * \F, -\boxSize) rectangle (1.30 * \F, +\boxSize);
      \draw[very thick, dotted] (1.30 * \F, 0) rectangle (1.50 * \F, 0);
      \draw[thick, fill = googleG!80] (1.50 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
    \end{scope}

    \begin{scope}[shift = {(0, -4*\yShift)}]
      \node at (-0.375 * \F, 0) {iPEPS (VU)};
      \node[anchor=west] at (+2.05 * \F, 0) {\text{this study}};
      % \node at (0.5 * 1.45 * \F, +0.375) {canted-120$^\circ$};
      % \node at ({(1.45 + 0.5*0.55) * \F}, +0.375) {exact dimer};
      \draw[thick, fill = googleY!80] (0.00 * \F, -\boxSize) rectangle (1.36 * \F, +\boxSize);
      % \draw[thick, fill = googleB!80] (1.32 * \F, -\boxSize) rectangle (1.45 * \F, +\boxSize);
      \draw[very thick, dotted] (1.36 * \F, 0) rectangle (1.45 * \F, 0);
      \draw[thick, fill = googleG!80] (1.45 * \F, -\boxSize) rectangle (2.00 * \F, +\boxSize);
    \end{scope}

    \begin{scope}[shift = {(0, -4.75*\yShift)}]
      \node[right = 0.15] at (+2.4 * \F, 0) {$J_g$};
      \draw[thick, black, -{Stealth[scale = 1.0]}] (0.00 * \F, 0) -- (+2.4 * \F, 0);
      \draw[thick, shift = ({0.0 * \F, 0})] (0, -0.1) to (0, +0.1) node at (0, -0.4) {0};
      \draw[thick, shift = ({0.5 * \F, 0})] (0, -0.1) to (0, +0.1) node at (0, -0.4) {0.5};
      \draw[thick, shift = ({1.0 * \F, 0})] (0, -0.1) to (0, +0.1) node at (0, -0.4) {1};
      \draw[thick, shift = ({1.5 * \F, 0})] (0, -0.1) to (0, +0.1) node at (0, -0.4) {1.5};
      \draw[thick, shift = ({2.0 * \F, 0})] (0, -0.1) to (0, +0.1) node at (0, -0.4) {2};
    \end{scope}
  \end{tikzpicture}

==> figures/mainEnergyPlot.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        xlabel=$J_g$,
        ylabel=$E_0$,
        width=\columnwidth,
        legend style={
            font=\footnotesize,
            at={(0.075, 0.82)},
            anchor=south west
        },
        legend image post style={xscale=0.6},
        legend columns=3,
        legend cell align={left},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1pt,
        %legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin=-0.05, xmax=1.55,
        ymin=-0.5645, ymax=-0.512
    ]

    \addplot[mathematicaplot4!40!white, mark=square*] table [x=Jg,y=D6] {data/phaseDiagram_spiralPEPS_GSE.txt};
    \addlegendentry{SL $\chi_B = 6$}

    \addplot[mathematicaplot5!40!white, mark=square*] table [x=Jg,y=D7] {data/phaseDiagram_spiralPEPS_GSE.txt};
    \addlegendentry{SL $\chi_B = 7$}

    \addplot[mathematicaplot6!40!white, mark=square*] table [x=Jg,y=D8] {data/phaseDiagram_spiralPEPS_GSE.txt};
    \addlegendentry{SL $\chi_B = 8$}

    \addplot[mathematicaplot1, mark=triangle*] table [x=Jg,y=D2] {data/phaseDiagram_spiralPEPS_GSE_TL.txt};
    \addlegendentry{TL $\chi_B = 2$}

    \addplot[mathematicaplot3, mark=triangle*] table [x=Jg,y=D3] {data/phaseDiagram_spiralPEPS_GSE_TL.txt};
    \addlegendentry{TL $\chi_B = 3$}

    \addplot[mathematicaplot2, mark=triangle*] table [x=Jg,y=D4] {data/phaseDiagram_spiralPEPS_GSE_TL.txt};
    \addlegendentry{TL $\chi_B = 4$}
    
    \end{axis}
  
    \begin{axis}[
        axis background/.style={fill=white},
        %xlabel=$J_g$,
        ylabel=$\langle \mathbf{S}_i \cdot\mathbf{S}_j \rangle$,
        width=0.57\columnwidth,
        height=0.43\columnwidth,
        legend style={
            font=\footnotesize, 
            at={(0.07, 0.01)},
            anchor=south west
        },
        legend image post style={xscale=0.4},
        legend cell align={left},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        clip mode=individual,
        /tikz/mark size=0.1pt,
        %legend pos=south west,
        xmajorgrids=true,
        ymajorgrids=true,
        xshift=82.2,
        yshift=12,
        xlabel shift=-9,
        ylabel shift=-10,
        xmin=-0.05, xmax=1.55,
        ymin=-0.77, ymax=0.18,
        extra y ticks={-0.75},
    ]

    \addplot[googleR, mark=*, forget plot] table [x=Jg,y=S2S4] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleR, mark=*, forget plot] table [x=Jg,y=S2S5] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleR, mark=*, forget plot] table [x=Jg,y=S4S5] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleR, mark=*, forget plot] table [x=Jg,y=S3S6] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleR, mark=*, forget plot] table [x=Jg,y=S6S1] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleR, mark=*] table [x=Jg,y=S3S1] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    %\addlegendentry{$\langle \mathbf{S}_i \mathbf{S}_j \rangle_\text{r}$}

    \addplot[googleG, mark=*, forget plot] table [x=Jg,y=S1S2] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleG, mark=*, forget plot] table [x=Jg,y=S3S4] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleG, mark=*] table [x=Jg,y=S5S6] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    %\addlegendentry{$\langle \mathbf{S}_i \mathbf{S}_j \rangle_\text{g}$}

    \addplot[googleB, mark=*, forget plot] table [x=Jg,y=S1S5] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleB, mark=*, forget plot] table [x=Jg,y=S2S3] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleB, mark=*, forget plot] table [x=Jg,y=S4S6] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleB, mark=*, forget plot] table [x=Jg,y=S3S5] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleB, mark=*, forget plot] table [x=Jg,y=S6S2] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    \addplot[googleB, mark=*] table [x=Jg,y=S4S1] {data/phaseDiagram_spiralPEPS_indSpinCorr_chiB_4_TL.txt};
    %\addlegendentry{$\langle \mathbf{S}_i \mathbf{S}_j \rangle_\text{b}$}
    
    \end{axis}

\end{tikzpicture}

==> figures/mainMagnetizationPlot.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        xlabel=$J_g$,
        ylabel=$m^2$,
        width=\columnwidth,
        label style={font=\small},
        legend columns=3, 
        legend style={
            font=\footnotesize, 
            at={(0.075, 0.82)},
            anchor=south west
        },
        %legend pos=north west,
        legend image post style={xscale=0.6},
        tick label style={
            font=\footnotesize,
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled y ticks=false,
        every axis/.append style={thick},
        clip mode=individual,
        /tikz/mark size=1pt,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin=-0.05, xmax=1.55,
        ymin=-0.003, ymax=0.115,
    ]
    \addplot[mathematicaplot4!40!white, mark=square*] table [x=Jg,y=D6] {data/phaseDiagram_spiralPEPS_GSM.txt};
    \addlegendentry{SL $\chi_B = 6$}

    \addplot[mathematicaplot5!40!white, mark=square*] table [x=Jg,y=D7] {data/phaseDiagram_spiralPEPS_GSM.txt};
    \addlegendentry{SL $\chi_B = 7$}

    \addplot[mathematicaplot6!40!white, mark=square*] table [x=Jg,y=D8] {data/phaseDiagram_spiralPEPS_GSM.txt};
    \addlegendentry{SL $\chi_B = 8$}

    \addplot[mathematicaplot1, mark=triangle*] table [x=Jg,y=D2] {data/phaseDiagram_spiralPEPS_GSM_TL.txt};
    \addlegendentry{TL $\chi_B = 2$}
    
    \addplot[mathematicaplot3, mark=triangle*] table [x=Jg,y=D3] {data/phaseDiagram_spiralPEPS_GSM_TL.txt};
    \addlegendentry{TL $\chi_B = 3$}

    \addplot[mathematicaplot2, mark=triangle*] table [x=Jg,y=D4] {data/phaseDiagram_spiralPEPS_GSM_TL.txt};
    \addlegendentry{TL $\chi_B = 4$}
    \end{axis}


    % % plot inset
    % \begin{axis}[
    %     xlabel=$1/\chi_B$,
    %     ylabel=$J_t$,
    %     width=0.6\columnwidth,
    %     height=0.415\columnwidth,
    %     label style={font=\small},
    %     tick label style={
    %         font=\footnotesize,
    %     },
    %     legend style={
    %         font=\footnotesize, 
    %     },
    %     legend image post style={xscale=0.3},
    %     xticklabel style={
    %         /pgf/number format/fixed,
    %         /pgf/number format/precision=3
    %     },
    %     yticklabel style={
    %         /pgf/number format/fixed,
    %         /pgf/number format/precision=3
    %     },
    %     scaled x ticks=false,
    %     scaled y ticks=false,
    %     every axis/.append style={thick},
    %     /tikz/mark size=1.75pt,
    %     legend pos=north east,
    %     xmajorgrids=true,
    %     ymajorgrids=true,
    %     xshift=25,
    %     yshift=77,
    %     xlabel shift=-3,
    %     ylabel shift=-9,
    %     axis background/.style={fill=white},
    %     xmin=-0.01, xmax=0.05,
    %     extra y ticks={1.54}, 
    % ]
    
    % \addplot[mathematicaplot1, mark=*, forget plot] table [x expr=\thisrow{D}^-2,y=Cross] {
    % D Cross
    % 5 1.285
    % 6 1.245
    % 7 1.285
    % 8 1.32
    % };

    % \addplot[opacity=0, forget plot] table[x expr=\thisrow{D}^-2, y={create col/linear regression={y=Cross}}] {
    % D Cross
    % 6 1.245
    % 7 1.285
    % 8 1.32
    % };

    % \addplot[black, domain=0:0.21] {\pgfplotstableregressiona * x + \pgfplotstableregressionb};

    %     % \addlegendentry{$J_t(\chi_B \rightarrow \infty) = \pgfmathprintnumber{\pgfplotstableregressionb}$}

    % \addplot[mathematicaplot2, mark=*, forget plot] table [x expr=\thisrow{D}^-4,y=Cross] {
    % D Cross
    % 3 1.175
    % 4 1.365
    % };

    % \addplot[opacity=0, forget plot] table[x expr=\thisrow{D}^-4, y={create col/linear regression={y=Cross}}] {
    % D Cross
    % 3 1.175
    % 4 1.365
    % };

    % \addplot[black, domain=0:0.21] {\pgfplotstableregressiona * x + \pgfplotstableregressionb};

    % \addplot[gray, domain=-0.01:0.21, opacity=0.7] {\pgfplotstableregressionb};
    
    % \end{axis}

\end{tikzpicture}

==> figures/spinGapPlot.tex <==
\begin{tikzpicture}

    \begin{axis}[
        xlabel=$h_z$,
        ylabel=$m_z/m_S$,
        width=\columnwidth,
        legend columns=2,
        legend style={font=\small},
        %legend image post style={xscale=0.6},
        % legend columns=4,
        legend cell align={left},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1.75pt,
        legend pos=north west,
        every axis/.append style={very thick},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled y ticks=false,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin=0, xmax=0.25,
        xtick = {0.0, 0.05, 0.10, 0.15, 0.20, 0.25},
        xticklabels = {0.0, 0.05, 0.10, 0.15, 0.20, 0.25},
        ymin=0, ymax=0.018,
        ytick = {0.00, 0.003, 0.006, 0.009, 0.012, 0.015, 0.018},
        yticklabels = {0.000, 0.003, 0.006, 0.009, 0.012, 0.015, 0.018},
    ]
    
    \addplot[mathematicaplot1, mark=*] table [x=Hz,y=Sz] {data/magField_Jg_0.00_TL_chiB_4.txt};
    \addlegendentry{$J_g = 0$}

    \addplot[mathematicaplot3, mark=*] table [x=Hz,y=Sz] {data/magField_Jg_1.00_TL_chiB_4.txt};
    \addlegendentry{$J_g = 1$}
    
    \end{axis}
    
\end{tikzpicture}

==> figures/varianceExtrapolationMapleLeaf.tex <==
\begin{tikzpicture}

    \begin{axis}[
        xlabel=$\sigma^2$,
        ylabel=$E_0$,
        width=0.95\columnwidth,
        legend style={
            % font=\small,
            at={(0.025, 0.975)},
            anchor=north west
        },
        legend image post style={xscale=0.6},
        legend columns=1,
        legend cell align={left},
        label style={font=\small},
        every axis/.append style={thick},
        /tikz/mark size=1.25pt,
        %legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin=0.00, xmax=0.16,
        % ymin=-0.5645, ymax=-0.512
        x tick label style={
            % font=\small,
            /pgf/number format/.cd, % Enter the number format directory
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd % Return to the tikz directory
        },
        % ymin=-0.5645, ymax=-0.512
        y tick label style={
            % font=\small,
            /pgf/number format/.cd, % Enter the number format directory
                fixed,
                fixed zerofill,
                precision=3,
            /tikz/.cd % Return to the tikz directory
        },
    ]

    \addplot[
        color = mathematicaplot1, 
        mark = square, 
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        % forget plot,
    ]
    coordinates {
        (0.14401596, -0.5176101230885294) 
        (0.07921056, -0.5263941358230954) 
        (0.01638432, -0.5304384142296198) 
    };
    \addlegendentry{$J_g = 1.00$};

    % \addplot[
    % 	color = mathmColor2, 
    % 	mark = square, 
    % 	line width=1.5pt, 
    % 	mark size=1.5pt,
    % 	only marks,
    % 	% forget plot,
    % ]
    % coordinates {
    % 	(0.001625122857142857, -0.551665) (0.0007145715, -0.558754) (0.001024004, -0.557432)
    % };
    % \addlegendentry{$J_g = 0.00$ (perturbed)};
    
    \addplot [
        domain=0:0.16,
        samples=100,
        color=black,
        thick,
    ]
    {-0.5307694064798351 + 0.011065280055048378 * x^1 + 0.5576361475713136 * x^2};

    % \addplot [
    % 	domain=0:0.0014,
    % 	samples=100,
    % 	color=red,
    % 	thick,
    % ]
    % {-0.564002201 + 7.240893387 * x^1};

    % \addplot [
    % 	domain=0:0.0014,
    % 	samples=100,
    % 	color=blue,
    % 	thick,
    % ]
    % {-0.56377833 + 6.45051807 * x^1};
    
    \end{axis}

\end{tikzpicture}

==> figures/varianceExtrapolationRuby.tex <==
\begin{tikzpicture}

		\begin{axis}[
			xlabel=$\sigma^2$,
			ylabel=$E_0$,
			width=0.95\columnwidth,
			legend style={
				% font=\small,
				at={(0.025, 0.975)},
				anchor=north west
			},
			legend image post style={xscale=0.6},
			legend columns=1,
			legend cell align={left},
			label style={font=\small},
			every axis/.append style={thick},
			/tikz/mark size=1.25pt,
			%legend pos=north west,
			xmajorgrids=true,
			ymajorgrids=true,
			xmin=0.00, xmax=0.25,
			% ymin=-0.5645, ymax=-0.512
			x tick label style={
				% font=\small,
				/pgf/number format/.cd, % Enter the number format directory
					fixed,
					fixed zerofill,
					precision=2,
				/tikz/.cd % Return to the tikz directory
			},
			% ymin=-0.5645, ymax=-0.512
			y tick label style={
				% font=\small,
				/pgf/number format/.cd, % Enter the number format directory
					fixed,
					fixed zerofill,
					precision=3,
				/tikz/.cd % Return to the tikz directory
			},
		]

		\addplot[
			color = mathematicaplot1, 
			mark = square, 
			line width=1.5pt, 
			mark size=1.5pt,
			only marks,
			% forget plot,
		]
		coordinates {
			(0.22751720, -0.5546943245944201) 
			(0.10004001, -0.5599207913184876) 
			(0.00809683, -0.5631201069578108)
		};
		\addlegendentry{$J_g = 0.00$};

        \addplot [
			domain=0:0.25,
			samples=100,
			color=black,
			thick,
		]
		{-0.5633789523460943 + 0.03173985099071113 * x^1 + 0.028267977148656236 * x^2};
		
		\end{axis}

	\end{tikzpicture}
